On the Effect of Sampling-Time Jitter

This brief, aimed at practitioners, offers an analysis of the effect of sampling-time jitter, i. e., the error produced by execution-time inaccuracies. We propose reinterpreting jitter-afflicted linear time-invariant systems through equivalent jitter-free analogs. By constructing a perceived system that absorbs the effects of timing perturbations into its dynamics, we find an affine scaling of jitter. We examine both measurement and implementation scenarios, demonstrating that the presence of jitter effectively scales the system matrices. Moreover, we observe that, in the Laplace domain, jitter can be interpreted as a frequency scaling.

==> jitterfig.tex <==
\begin{tikzpicture}[
  block/.style = {draw, minimum width=1.0cm, minimum height=0.6cm},
  swblock/.style = {draw, minimum width=0.8cm, minimum height=0.6cm},
  signal/.style = {->, thick},
  dashedline/.style = {thick, dashed},
  circ/.style = {circle, draw, minimum size=0.6cm},
  every node/.style={font=\scriptsize}
  ]

% Colors
\definecolor{myblue}{RGB}{210,220,240}
\definecolor{mygreen}{RGB}{110,130,80}

% Draw blue box first (so it doesn't cover nodes)
\filldraw[fill=myblue!50, draw=black, thick] (-2.4,-0.6) rectangle (2.4,0.6);

% Label below the blue box
\node at (0,-0.8) {$H\sr{d}$};

% Blocks inside G system
\node[swblock, fill=white] (sw1) at (-1.8,0) {};
\node[block, fill=white] (G) at (0,0) {$H$};
\node[swblock, fill=white] (sw2) at (1.8,0) {};

% Input/output labels (slightly farther from arrows)
\node at ($(sw1.west) + (-0.6,0)$) {$u$};
\node at ($(sw2.east) + (0.6,0)$) {$y$};

% Arrows for top system (slightly farther from box)
\draw[signal] ($(sw1.west) + (-0.5,0)$) -- (sw1.west);
\draw[signal] (sw1.east) -- ++(0.3,0) -- (G.west);
\draw[signal] (G.east) -- ++(0.3,0) -- (sw2.west);
\draw[signal] (sw2.east) -- ++(0.5,0);

% Switch 1 - opens upward, centered on sw1
\coordinate (sw1center) at (sw1.center);
\node[circle, draw=black, minimum size=2pt, inner sep=0pt] (sw1dotL) at ($(sw1center) + (-0.15,0)$) {};
\node[circle, draw=black, minimum size=2pt, inner sep=0pt] (sw1dotR) at ($(sw1center) + (0.15,0)$) {};
\draw[thick] (sw1dotL) -- ($(sw1dotR) + (0,0.1)$);

% Switch 2 - opens upward, centered on sw2
\coordinate (sw2center) at (sw2.center);
\node[circle, draw=black, minimum size=2pt, inner sep=0pt] (sw2dotL) at ($(sw2center) + (-0.15,0)$) {};
\node[circle, draw=black, minimum size=2pt, inner sep=0pt] (sw2dotR) at ($(sw2center) + (0.15,0)$) {};
\draw[thick] (sw2dotL) -- ($(sw2dotR) + (0,0.1)$);

% Clock (moved down slightly)
\node[circ, draw=mygreen, thick, fill=mygreen!20] (clock) at (0,1.0) {};
\draw[thick] (clock.center) -- ++(4pt,-4pt);

% Scheduler label above clock
\node at (0,1.5) {\text{Timer}};

% Arrows from switches to clock with tk labels above
\draw[dashedline, mygreen, <-] 
  (sw1) -- 
  ($(sw1|-clock)$) node[above, text=mygreen] {$t_k$} -- 
  (clock);

\draw[dashedline, mygreen, ->] 
  (clock) -- 
  ($(sw2|-clock)$) node[above, text=mygreen] {$t_k$} -- 
  (sw2);

\end{tikzpicture}

